An unbiased ray-marching transmittance estimator

We present an in-depth analysis of the sources of variance in state-of-the-art unbiased volumetric transmittance estimators, and propose several new methods for improving their efficiency. These combine to produce a single estimator that is universally optimal relative to prior work, with up to several orders of magnitude lower variance at the same cost, and has zero variance for any ray with non-varying extinction. We first reduce the variance of truncated power-series estimators using a novel efficient application of U-statistics. We then greatly reduce the average expansion order of the power series and redistribute density evaluations to filter the optical depth estimates with an equidistant sampling comb. Combined with the use of an online control variate built from a sampled mean density estimate, the resulting estimator effectively performs ray marching most of the time while using rarely-sampled higher order terms to correct the bias.

==> figures/plots/scene1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.155000in}{1.485000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.006944in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.148056in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.148056in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{1.332222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.058813in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.058813in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut0\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577500in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577500in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \ell/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096187in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096187in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577500in,y=0.081019in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.006944in}{0.317130in}}{\pgfqpoint{1.141111in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058813in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.177192in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.178231in}{0.322196in}}%
\pgfpathlineto{\pgfqpoint{0.180307in}{0.335135in}}%
\pgfpathlineto{\pgfqpoint{0.181346in}{0.352185in}}%
\pgfpathlineto{\pgfqpoint{0.185499in}{0.566098in}}%
\pgfpathlineto{\pgfqpoint{0.188615in}{0.410422in}}%
\pgfpathlineto{\pgfqpoint{0.190691in}{0.342273in}}%
\pgfpathlineto{\pgfqpoint{0.191730in}{0.343068in}}%
\pgfpathlineto{\pgfqpoint{0.193807in}{0.421314in}}%
\pgfpathlineto{\pgfqpoint{0.195884in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{0.196922in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{0.200037in}{0.565662in}}%
\pgfpathlineto{\pgfqpoint{0.201076in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{0.202114in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{0.204191in}{0.455966in}}%
\pgfpathlineto{\pgfqpoint{0.205229in}{0.449127in}}%
\pgfpathlineto{\pgfqpoint{0.206268in}{0.454831in}}%
\pgfpathlineto{\pgfqpoint{0.208344in}{0.537426in}}%
\pgfpathlineto{\pgfqpoint{0.210421in}{0.569152in}}%
\pgfpathlineto{\pgfqpoint{0.211460in}{0.573008in}}%
\pgfpathlineto{\pgfqpoint{0.212498in}{0.551380in}}%
\pgfpathlineto{\pgfqpoint{0.214575in}{0.368935in}}%
\pgfpathlineto{\pgfqpoint{0.215613in}{0.327994in}}%
\pgfpathlineto{\pgfqpoint{0.216652in}{0.358618in}}%
\pgfpathlineto{\pgfqpoint{0.218729in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{0.219767in}{0.603471in}}%
\pgfpathlineto{\pgfqpoint{0.220805in}{0.599747in}}%
\pgfpathlineto{\pgfqpoint{0.221844in}{0.573224in}}%
\pgfpathlineto{\pgfqpoint{0.222882in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{0.223921in}{0.582807in}}%
\pgfpathlineto{\pgfqpoint{0.224959in}{0.515846in}}%
\pgfpathlineto{\pgfqpoint{0.227036in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.257150in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.259227in}{0.362191in}}%
\pgfpathlineto{\pgfqpoint{0.263380in}{0.704493in}}%
\pgfpathlineto{\pgfqpoint{0.265457in}{0.626882in}}%
\pgfpathlineto{\pgfqpoint{0.267534in}{0.342686in}}%
\pgfpathlineto{\pgfqpoint{0.268572in}{0.347375in}}%
\pgfpathlineto{\pgfqpoint{0.269611in}{0.378264in}}%
\pgfpathlineto{\pgfqpoint{0.271688in}{0.543133in}}%
\pgfpathlineto{\pgfqpoint{0.273764in}{0.588892in}}%
\pgfpathlineto{\pgfqpoint{0.274803in}{0.594611in}}%
\pgfpathlineto{\pgfqpoint{0.275841in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{0.278957in}{0.751846in}}%
\pgfpathlineto{\pgfqpoint{0.281033in}{0.756853in}}%
\pgfpathlineto{\pgfqpoint{0.285187in}{0.817599in}}%
\pgfpathlineto{\pgfqpoint{0.289341in}{0.769826in}}%
\pgfpathlineto{\pgfqpoint{0.291417in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{0.293494in}{0.754147in}}%
\pgfpathlineto{\pgfqpoint{0.296610in}{0.608474in}}%
\pgfpathlineto{\pgfqpoint{0.297648in}{0.595909in}}%
\pgfpathlineto{\pgfqpoint{0.299725in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{0.300763in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{0.301802in}{0.587734in}}%
\pgfpathlineto{\pgfqpoint{0.303878in}{0.347140in}}%
\pgfpathlineto{\pgfqpoint{0.305955in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.312186in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.314263in}{0.335033in}}%
\pgfpathlineto{\pgfqpoint{0.316339in}{0.323690in}}%
\pgfpathlineto{\pgfqpoint{0.318416in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.319455in}{0.320572in}}%
\pgfpathlineto{\pgfqpoint{0.320493in}{0.353869in}}%
\pgfpathlineto{\pgfqpoint{0.322570in}{0.547160in}}%
\pgfpathlineto{\pgfqpoint{0.323608in}{0.592525in}}%
\pgfpathlineto{\pgfqpoint{0.324647in}{0.589286in}}%
\pgfpathlineto{\pgfqpoint{0.326723in}{0.482723in}}%
\pgfpathlineto{\pgfqpoint{0.328800in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.329839in}{0.326722in}}%
\pgfpathlineto{\pgfqpoint{0.330877in}{0.392809in}}%
\pgfpathlineto{\pgfqpoint{0.333992in}{0.722349in}}%
\pgfpathlineto{\pgfqpoint{0.337108in}{0.810397in}}%
\pgfpathlineto{\pgfqpoint{0.339184in}{0.830421in}}%
\pgfpathlineto{\pgfqpoint{0.341261in}{0.876582in}}%
\pgfpathlineto{\pgfqpoint{0.343338in}{0.911662in}}%
\pgfpathlineto{\pgfqpoint{0.344376in}{0.909716in}}%
\pgfpathlineto{\pgfqpoint{0.346453in}{0.888750in}}%
\pgfpathlineto{\pgfqpoint{0.350607in}{0.792511in}}%
\pgfpathlineto{\pgfqpoint{0.352684in}{0.840398in}}%
\pgfpathlineto{\pgfqpoint{0.354761in}{0.817864in}}%
\pgfpathlineto{\pgfqpoint{0.360991in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{0.363068in}{0.973483in}}%
\pgfpathlineto{\pgfqpoint{0.365145in}{1.007662in}}%
\pgfpathlineto{\pgfqpoint{0.366183in}{1.011518in}}%
\pgfpathlineto{\pgfqpoint{0.367222in}{1.004645in}}%
\pgfpathlineto{\pgfqpoint{0.369298in}{0.932560in}}%
\pgfpathlineto{\pgfqpoint{0.370337in}{0.928711in}}%
\pgfpathlineto{\pgfqpoint{0.371375in}{0.945417in}}%
\pgfpathlineto{\pgfqpoint{0.373452in}{1.021108in}}%
\pgfpathlineto{\pgfqpoint{0.377606in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{0.378644in}{1.098129in}}%
\pgfpathlineto{\pgfqpoint{0.379682in}{1.090048in}}%
\pgfpathlineto{\pgfqpoint{0.384875in}{0.993428in}}%
\pgfpathlineto{\pgfqpoint{0.386951in}{0.977771in}}%
\pgfpathlineto{\pgfqpoint{0.387990in}{0.989556in}}%
\pgfpathlineto{\pgfqpoint{0.392143in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{0.393182in}{1.077760in}}%
\pgfpathlineto{\pgfqpoint{0.395259in}{1.051650in}}%
\pgfpathlineto{\pgfqpoint{0.399412in}{1.011798in}}%
\pgfpathlineto{\pgfqpoint{0.404604in}{0.975251in}}%
\pgfpathlineto{\pgfqpoint{0.405643in}{0.970210in}}%
\pgfpathlineto{\pgfqpoint{0.408758in}{1.012707in}}%
\pgfpathlineto{\pgfqpoint{0.410835in}{1.011798in}}%
\pgfpathlineto{\pgfqpoint{0.411873in}{0.999597in}}%
\pgfpathlineto{\pgfqpoint{0.420181in}{0.682867in}}%
\pgfpathlineto{\pgfqpoint{0.422257in}{0.728264in}}%
\pgfpathlineto{\pgfqpoint{0.423296in}{0.732427in}}%
\pgfpathlineto{\pgfqpoint{0.424334in}{0.750699in}}%
\pgfpathlineto{\pgfqpoint{0.427449in}{0.913902in}}%
\pgfpathlineto{\pgfqpoint{0.428488in}{0.912472in}}%
\pgfpathlineto{\pgfqpoint{0.430565in}{0.868748in}}%
\pgfpathlineto{\pgfqpoint{0.432642in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{0.434718in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{0.438872in}{0.981620in}}%
\pgfpathlineto{\pgfqpoint{0.439910in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{0.443026in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{0.444064in}{0.989114in}}%
\pgfpathlineto{\pgfqpoint{0.445102in}{0.987422in}}%
\pgfpathlineto{\pgfqpoint{0.446141in}{0.990635in}}%
\pgfpathlineto{\pgfqpoint{0.450295in}{1.104608in}}%
\pgfpathlineto{\pgfqpoint{0.451333in}{1.095589in}}%
\pgfpathlineto{\pgfqpoint{0.452371in}{1.080750in}}%
\pgfpathlineto{\pgfqpoint{0.454448in}{1.008460in}}%
\pgfpathlineto{\pgfqpoint{0.455487in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{1.009285in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{0.459640in}{1.045826in}}%
\pgfpathlineto{\pgfqpoint{0.461717in}{1.059193in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{1.072863in}}%
\pgfpathlineto{\pgfqpoint{0.464832in}{1.136565in}}%
\pgfpathlineto{\pgfqpoint{0.466909in}{1.059166in}}%
\pgfpathlineto{\pgfqpoint{0.472101in}{0.970573in}}%
\pgfpathlineto{\pgfqpoint{0.473140in}{0.970210in}}%
\pgfpathlineto{\pgfqpoint{0.475216in}{1.002893in}}%
\pgfpathlineto{\pgfqpoint{0.477293in}{1.097470in}}%
\pgfpathlineto{\pgfqpoint{0.479370in}{1.066160in}}%
\pgfpathlineto{\pgfqpoint{0.482485in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{0.483524in}{0.911139in}}%
\pgfpathlineto{\pgfqpoint{0.485601in}{0.925373in}}%
\pgfpathlineto{\pgfqpoint{0.487677in}{0.958682in}}%
\pgfpathlineto{\pgfqpoint{0.491831in}{1.078876in}}%
\pgfpathlineto{\pgfqpoint{0.492869in}{1.089803in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{1.032780in}}%
\pgfpathlineto{\pgfqpoint{0.498061in}{0.900861in}}%
\pgfpathlineto{\pgfqpoint{0.500138in}{0.892671in}}%
\pgfpathlineto{\pgfqpoint{0.501177in}{0.890812in}}%
\pgfpathlineto{\pgfqpoint{0.505330in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{0.509484in}{0.814019in}}%
\pgfpathlineto{\pgfqpoint{0.513638in}{0.950431in}}%
\pgfpathlineto{\pgfqpoint{0.515714in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{0.517791in}{0.943172in}}%
\pgfpathlineto{\pgfqpoint{0.519868in}{0.970210in}}%
\pgfpathlineto{\pgfqpoint{0.521945in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{0.528175in}{0.620077in}}%
\pgfpathlineto{\pgfqpoint{0.529214in}{0.648057in}}%
\pgfpathlineto{\pgfqpoint{0.530252in}{0.629751in}}%
\pgfpathlineto{\pgfqpoint{0.533367in}{0.385311in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.423725in}}%
\pgfpathlineto{\pgfqpoint{0.536483in}{0.645139in}}%
\pgfpathlineto{\pgfqpoint{0.539598in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{0.540636in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{0.541675in}{0.803854in}}%
\pgfpathlineto{\pgfqpoint{0.542713in}{0.811325in}}%
\pgfpathlineto{\pgfqpoint{0.543752in}{0.827859in}}%
\pgfpathlineto{\pgfqpoint{0.544790in}{0.821940in}}%
\pgfpathlineto{\pgfqpoint{0.545828in}{0.807634in}}%
\pgfpathlineto{\pgfqpoint{0.547905in}{0.817353in}}%
\pgfpathlineto{\pgfqpoint{0.549982in}{0.807404in}}%
\pgfpathlineto{\pgfqpoint{0.553097in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{0.554136in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{0.557251in}{0.829491in}}%
\pgfpathlineto{\pgfqpoint{0.558289in}{0.824158in}}%
\pgfpathlineto{\pgfqpoint{0.560366in}{0.800039in}}%
\pgfpathlineto{\pgfqpoint{0.563481in}{0.709947in}}%
\pgfpathlineto{\pgfqpoint{0.564520in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{0.566597in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{0.567635in}{0.721232in}}%
\pgfpathlineto{\pgfqpoint{0.568673in}{0.710056in}}%
\pgfpathlineto{\pgfqpoint{0.571789in}{0.347939in}}%
\pgfpathlineto{\pgfqpoint{0.573866in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.578019in}{0.320137in}}%
\pgfpathlineto{\pgfqpoint{0.579058in}{0.346682in}}%
\pgfpathlineto{\pgfqpoint{0.582173in}{0.652587in}}%
\pgfpathlineto{\pgfqpoint{0.583211in}{0.702918in}}%
\pgfpathlineto{\pgfqpoint{0.585288in}{0.839777in}}%
\pgfpathlineto{\pgfqpoint{0.586327in}{0.872552in}}%
\pgfpathlineto{\pgfqpoint{0.587365in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{0.590480in}{0.791565in}}%
\pgfpathlineto{\pgfqpoint{0.592557in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{0.594634in}{0.803854in}}%
\pgfpathlineto{\pgfqpoint{0.595672in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{0.597749in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{0.598787in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{0.602941in}{0.803854in}}%
\pgfpathlineto{\pgfqpoint{0.605018in}{0.755785in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{0.594717in}}%
\pgfpathlineto{\pgfqpoint{0.609172in}{0.585403in}}%
\pgfpathlineto{\pgfqpoint{0.611248in}{0.637498in}}%
\pgfpathlineto{\pgfqpoint{0.613325in}{0.597079in}}%
\pgfpathlineto{\pgfqpoint{0.618517in}{0.744769in}}%
\pgfpathlineto{\pgfqpoint{0.619556in}{0.744076in}}%
\pgfpathlineto{\pgfqpoint{0.620594in}{0.730796in}}%
\pgfpathlineto{\pgfqpoint{0.621633in}{0.731454in}}%
\pgfpathlineto{\pgfqpoint{0.626825in}{0.871538in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{0.886963in}}%
\pgfpathlineto{\pgfqpoint{0.629940in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.632017in}{1.001614in}}%
\pgfpathlineto{\pgfqpoint{0.633055in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{0.634093in}{1.022452in}}%
\pgfpathlineto{\pgfqpoint{0.636170in}{0.997791in}}%
\pgfpathlineto{\pgfqpoint{0.637209in}{0.955086in}}%
\pgfpathlineto{\pgfqpoint{0.638247in}{0.963499in}}%
\pgfpathlineto{\pgfqpoint{0.641362in}{1.054261in}}%
\pgfpathlineto{\pgfqpoint{0.642401in}{1.051468in}}%
\pgfpathlineto{\pgfqpoint{0.647593in}{0.942415in}}%
\pgfpathlineto{\pgfqpoint{0.648631in}{0.945579in}}%
\pgfpathlineto{\pgfqpoint{0.649670in}{0.952127in}}%
\pgfpathlineto{\pgfqpoint{0.651746in}{0.905935in}}%
\pgfpathlineto{\pgfqpoint{0.652785in}{0.909349in}}%
\pgfpathlineto{\pgfqpoint{0.655900in}{0.930467in}}%
\pgfpathlineto{\pgfqpoint{0.657977in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{0.660054in}{0.759336in}}%
\pgfpathlineto{\pgfqpoint{0.664207in}{0.705496in}}%
\pgfpathlineto{\pgfqpoint{0.667323in}{0.631503in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{0.633744in}}%
\pgfpathlineto{\pgfqpoint{0.670438in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{0.671476in}{0.737222in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{0.674592in}{0.802885in}}%
\pgfpathlineto{\pgfqpoint{0.676668in}{0.796625in}}%
\pgfpathlineto{\pgfqpoint{0.678745in}{0.781350in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{0.724638in}}%
\pgfpathlineto{\pgfqpoint{0.682899in}{0.603592in}}%
\pgfpathlineto{\pgfqpoint{0.683937in}{0.606661in}}%
\pgfpathlineto{\pgfqpoint{0.684976in}{0.593457in}}%
\pgfpathlineto{\pgfqpoint{0.686014in}{0.562230in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{0.575411in}}%
\pgfpathlineto{\pgfqpoint{0.690168in}{0.731492in}}%
\pgfpathlineto{\pgfqpoint{0.694321in}{0.811415in}}%
\pgfpathlineto{\pgfqpoint{0.695360in}{0.810386in}}%
\pgfpathlineto{\pgfqpoint{0.697437in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{0.698475in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{0.700552in}{0.717417in}}%
\pgfpathlineto{\pgfqpoint{0.703667in}{0.609397in}}%
\pgfpathlineto{\pgfqpoint{0.704705in}{0.610673in}}%
\pgfpathlineto{\pgfqpoint{0.707821in}{0.663869in}}%
\pgfpathlineto{\pgfqpoint{0.708859in}{0.660183in}}%
\pgfpathlineto{\pgfqpoint{0.710936in}{0.689362in}}%
\pgfpathlineto{\pgfqpoint{0.713013in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{0.715090in}{0.663127in}}%
\pgfpathlineto{\pgfqpoint{0.719243in}{0.338326in}}%
\pgfpathlineto{\pgfqpoint{0.720282in}{0.322714in}}%
\pgfpathlineto{\pgfqpoint{0.721320in}{0.334518in}}%
\pgfpathlineto{\pgfqpoint{0.723397in}{0.452238in}}%
\pgfpathlineto{\pgfqpoint{0.725474in}{0.322691in}}%
\pgfpathlineto{\pgfqpoint{0.727551in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.737935in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.738973in}{0.323331in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{0.377841in}}%
\pgfpathlineto{\pgfqpoint{0.742088in}{0.596711in}}%
\pgfpathlineto{\pgfqpoint{0.743127in}{0.617133in}}%
\pgfpathlineto{\pgfqpoint{0.744165in}{0.595716in}}%
\pgfpathlineto{\pgfqpoint{0.745204in}{0.540960in}}%
\pgfpathlineto{\pgfqpoint{0.746242in}{0.583143in}}%
\pgfpathlineto{\pgfqpoint{0.747280in}{0.692496in}}%
\pgfpathlineto{\pgfqpoint{0.748319in}{0.672487in}}%
\pgfpathlineto{\pgfqpoint{0.750396in}{0.502649in}}%
\pgfpathlineto{\pgfqpoint{0.752472in}{0.337402in}}%
\pgfpathlineto{\pgfqpoint{0.754549in}{0.329689in}}%
\pgfpathlineto{\pgfqpoint{0.755588in}{0.340581in}}%
\pgfpathlineto{\pgfqpoint{0.757665in}{0.550138in}}%
\pgfpathlineto{\pgfqpoint{0.759741in}{0.472675in}}%
\pgfpathlineto{\pgfqpoint{0.762857in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.795047in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.796086in}{0.323959in}}%
\pgfpathlineto{\pgfqpoint{0.797124in}{0.364496in}}%
\pgfpathlineto{\pgfqpoint{0.798163in}{0.448457in}}%
\pgfpathlineto{\pgfqpoint{0.799201in}{0.418385in}}%
\pgfpathlineto{\pgfqpoint{0.801278in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.802316in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.803355in}{0.325269in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{0.344941in}}%
\pgfpathlineto{\pgfqpoint{0.807508in}{0.520293in}}%
\pgfpathlineto{\pgfqpoint{0.808547in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{0.810624in}{0.387965in}}%
\pgfpathlineto{\pgfqpoint{0.813739in}{0.519434in}}%
\pgfpathlineto{\pgfqpoint{0.814777in}{0.534371in}}%
\pgfpathlineto{\pgfqpoint{0.817892in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{0.650313in}}%
\pgfpathlineto{\pgfqpoint{0.824123in}{0.703770in}}%
\pgfpathlineto{\pgfqpoint{0.825161in}{0.697616in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{0.831392in}{0.787538in}}%
\pgfpathlineto{\pgfqpoint{0.832430in}{0.785271in}}%
\pgfpathlineto{\pgfqpoint{0.833469in}{0.777880in}}%
\pgfpathlineto{\pgfqpoint{0.834507in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{0.835545in}{0.754609in}}%
\pgfpathlineto{\pgfqpoint{0.840737in}{0.952724in}}%
\pgfpathlineto{\pgfqpoint{0.846968in}{1.063992in}}%
\pgfpathlineto{\pgfqpoint{0.848006in}{1.046303in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.986298in}}%
\pgfpathlineto{\pgfqpoint{0.851122in}{0.990154in}}%
\pgfpathlineto{\pgfqpoint{0.852160in}{1.002942in}}%
\pgfpathlineto{\pgfqpoint{0.857352in}{1.134279in}}%
\pgfpathlineto{\pgfqpoint{0.858390in}{1.130283in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{1.114857in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{0.990945in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{1.029862in}}%
\pgfpathlineto{\pgfqpoint{0.867736in}{1.070762in}}%
\pgfpathlineto{\pgfqpoint{0.871890in}{1.016805in}}%
\pgfpathlineto{\pgfqpoint{0.876043in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{1.076462in}}%
\pgfpathlineto{\pgfqpoint{0.878120in}{1.073835in}}%
\pgfpathlineto{\pgfqpoint{0.881236in}{0.964862in}}%
\pgfpathlineto{\pgfqpoint{0.883312in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{0.884351in}{0.950987in}}%
\pgfpathlineto{\pgfqpoint{0.886428in}{0.984999in}}%
\pgfpathlineto{\pgfqpoint{0.888504in}{0.966474in}}%
\pgfpathlineto{\pgfqpoint{0.891620in}{0.856361in}}%
\pgfpathlineto{\pgfqpoint{0.893696in}{0.842025in}}%
\pgfpathlineto{\pgfqpoint{0.894735in}{0.848516in}}%
\pgfpathlineto{\pgfqpoint{0.896812in}{0.884432in}}%
\pgfpathlineto{\pgfqpoint{0.897850in}{0.890812in}}%
\pgfpathlineto{\pgfqpoint{0.898889in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{0.899927in}{0.876200in}}%
\pgfpathlineto{\pgfqpoint{0.902004in}{0.795228in}}%
\pgfpathlineto{\pgfqpoint{0.904081in}{0.711994in}}%
\pgfpathlineto{\pgfqpoint{0.905119in}{0.720097in}}%
\pgfpathlineto{\pgfqpoint{0.907196in}{0.751184in}}%
\pgfpathlineto{\pgfqpoint{0.908234in}{0.764176in}}%
\pgfpathlineto{\pgfqpoint{0.911350in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{0.912388in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{0.914465in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{0.917580in}{0.844160in}}%
\pgfpathlineto{\pgfqpoint{0.918618in}{0.814481in}}%
\pgfpathlineto{\pgfqpoint{0.923810in}{0.336256in}}%
\pgfpathlineto{\pgfqpoint{0.924849in}{0.332399in}}%
\pgfpathlineto{\pgfqpoint{0.926926in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.927964in}{0.319910in}}%
\pgfpathlineto{\pgfqpoint{0.929003in}{0.340468in}}%
\pgfpathlineto{\pgfqpoint{0.931079in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{0.933156in}{0.661799in}}%
\pgfpathlineto{\pgfqpoint{0.937310in}{0.697276in}}%
\pgfpathlineto{\pgfqpoint{0.942502in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{0.943540in}{0.848145in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.828741in}}%
\pgfpathlineto{\pgfqpoint{0.947694in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{0.948732in}{0.853004in}}%
\pgfpathlineto{\pgfqpoint{0.949771in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{0.899350in}}%
\pgfpathlineto{\pgfqpoint{0.953924in}{0.956059in}}%
\pgfpathlineto{\pgfqpoint{0.954963in}{0.960963in}}%
\pgfpathlineto{\pgfqpoint{0.958078in}{0.999181in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.990616in}}%
\pgfpathlineto{\pgfqpoint{0.963270in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{0.965347in}{1.113710in}}%
\pgfpathlineto{\pgfqpoint{0.967424in}{1.096933in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{0.969501in}{1.098757in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{1.100941in}}%
\pgfpathlineto{\pgfqpoint{0.972616in}{1.125556in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.169374in}}%
\pgfpathlineto{\pgfqpoint{0.977808in}{1.218676in}}%
\pgfpathlineto{\pgfqpoint{0.978846in}{1.222532in}}%
\pgfpathlineto{\pgfqpoint{0.979885in}{1.217794in}}%
\pgfpathlineto{\pgfqpoint{0.981962in}{1.179683in}}%
\pgfpathlineto{\pgfqpoint{0.983000in}{1.168878in}}%
\pgfpathlineto{\pgfqpoint{0.984038in}{1.169979in}}%
\pgfpathlineto{\pgfqpoint{0.986115in}{1.237262in}}%
\pgfpathlineto{\pgfqpoint{0.987154in}{1.245436in}}%
\pgfpathlineto{\pgfqpoint{0.988192in}{1.242738in}}%
\pgfpathlineto{\pgfqpoint{0.992346in}{1.178162in}}%
\pgfpathlineto{\pgfqpoint{0.993384in}{1.181867in}}%
\pgfpathlineto{\pgfqpoint{0.994422in}{1.177435in}}%
\pgfpathlineto{\pgfqpoint{0.997538in}{1.140717in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{1.000653in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{1.001691in}{1.224197in}}%
\pgfpathlineto{\pgfqpoint{1.002730in}{1.222059in}}%
\pgfpathlineto{\pgfqpoint{1.003768in}{1.200839in}}%
\pgfpathlineto{\pgfqpoint{1.005845in}{1.206448in}}%
\pgfpathlineto{\pgfqpoint{1.007922in}{1.198186in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{1.237860in}}%
\pgfpathlineto{\pgfqpoint{1.013114in}{1.249989in}}%
\pgfpathlineto{\pgfqpoint{1.016229in}{1.246208in}}%
\pgfpathlineto{\pgfqpoint{1.019344in}{1.269033in}}%
\pgfpathlineto{\pgfqpoint{1.020383in}{1.268602in}}%
\pgfpathlineto{\pgfqpoint{1.023498in}{1.195540in}}%
\pgfpathlineto{\pgfqpoint{1.024536in}{1.199397in}}%
\pgfpathlineto{\pgfqpoint{1.026613in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{1.028690in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{1.030767in}{1.208400in}}%
\pgfpathlineto{\pgfqpoint{1.032844in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{1.034921in}{1.204620in}}%
\pgfpathlineto{\pgfqpoint{1.035959in}{1.214134in}}%
\pgfpathlineto{\pgfqpoint{1.036997in}{1.212715in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{1.041151in}{1.177692in}}%
\pgfpathlineto{\pgfqpoint{1.043228in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{1.045305in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{1.049458in}{1.284017in}}%
\pgfpathlineto{\pgfqpoint{1.096187in}{1.284017in}}%
\pgfpathlineto{\pgfqpoint{1.096187in}{1.284017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.006944in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.148056in}{0.317130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577500in,y=1.415556in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \!\!\!\!\!\!\!\!\!\!Density (Transm. = 0.22)\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/scene1longrange.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.145000in}{1.485000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.485000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{0.248008in}{1.332222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353697in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{0.353697in}{1.332222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353697in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353697in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut10\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.807998in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.332222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807998in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807998in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut30\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305869in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.305869in}{1.332222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305869in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305869in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut100\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.760171in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.760171in}{1.332222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760171in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760171in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut300\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.046803in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.046803in}{1.332222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046803in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046803in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut600\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.261422in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310128in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640329in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926962in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019237in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094631in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158376in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213594in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262300in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592501in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879134in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971409in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110548in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193032in,y=0.081019in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \!\!\!\!\!\!\!\!\!\!Evaluation Count\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.317130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.283248in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-7}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.655494in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.655494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.655494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.621612in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-5}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.993858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.993858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.959977in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-3}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{1.332222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{1.332222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=1.298341in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-1}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.333920in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{0.619618in}{1.181776in}}%
\pgfpathlineto{\pgfqpoint{0.786729in}{1.151492in}}%
\pgfpathlineto{\pgfqpoint{0.905566in}{1.134547in}}%
\pgfpathlineto{\pgfqpoint{0.998130in}{1.115985in}}%
\pgfpathlineto{\pgfqpoint{1.073333in}{1.101834in}}%
\pgfpathlineto{\pgfqpoint{1.137028in}{1.087325in}}%
\pgfpathlineto{\pgfqpoint{1.192236in}{1.076962in}}%
\pgfpathlineto{\pgfqpoint{1.240876in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{1.284523in}{1.060006in}}%
\pgfpathlineto{\pgfqpoint{1.324067in}{1.053694in}}%
\pgfpathlineto{\pgfqpoint{1.359954in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.392944in}{1.042648in}}%
\pgfpathlineto{\pgfqpoint{1.423607in}{1.036623in}}%
\pgfpathlineto{\pgfqpoint{1.452258in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{1.478945in}{1.025692in}}%
\pgfpathlineto{\pgfqpoint{1.504011in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{1.527593in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{1.549951in}{1.013592in}}%
\pgfpathlineto{\pgfqpoint{1.571230in}{1.011323in}}%
\pgfpathlineto{\pgfqpoint{1.591500in}{1.007348in}}%
\pgfpathlineto{\pgfqpoint{1.610700in}{1.003864in}}%
\pgfpathlineto{\pgfqpoint{1.629010in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{1.646668in}{0.997463in}}%
\pgfpathlineto{\pgfqpoint{1.663553in}{0.993517in}}%
\pgfpathlineto{\pgfqpoint{1.679816in}{0.990537in}}%
\pgfpathlineto{\pgfqpoint{1.695355in}{0.987160in}}%
\pgfpathlineto{\pgfqpoint{1.710386in}{0.984988in}}%
\pgfpathlineto{\pgfqpoint{1.724942in}{0.983106in}}%
\pgfpathlineto{\pgfqpoint{1.738945in}{0.981977in}}%
\pgfpathlineto{\pgfqpoint{1.752560in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{1.765715in}{0.976399in}}%
\pgfpathlineto{\pgfqpoint{1.778418in}{0.974419in}}%
\pgfpathlineto{\pgfqpoint{1.790748in}{0.972128in}}%
\pgfpathlineto{\pgfqpoint{1.802747in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{1.814397in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{1.825717in}{0.964569in}}%
\pgfpathlineto{\pgfqpoint{1.836729in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{1.847491in}{0.961109in}}%
\pgfpathlineto{\pgfqpoint{1.857923in}{0.959999in}}%
\pgfpathlineto{\pgfqpoint{1.868142in}{0.957392in}}%
\pgfpathlineto{\pgfqpoint{1.878091in}{0.956565in}}%
\pgfpathlineto{\pgfqpoint{1.887863in}{0.955474in}}%
\pgfpathlineto{\pgfqpoint{1.897376in}{0.953145in}}%
\pgfpathlineto{\pgfqpoint{1.906610in}{0.951431in}}%
\pgfpathlineto{\pgfqpoint{1.915671in}{0.948391in}}%
\pgfpathlineto{\pgfqpoint{1.924527in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{1.933223in}{0.943287in}}%
\pgfpathlineto{\pgfqpoint{1.941705in}{0.940972in}}%
\pgfpathlineto{\pgfqpoint{1.950071in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{1.958242in}{0.938683in}}%
\pgfpathlineto{\pgfqpoint{1.966232in}{0.936820in}}%
\pgfpathlineto{\pgfqpoint{1.974097in}{0.935173in}}%
\pgfpathlineto{\pgfqpoint{1.981829in}{0.934226in}}%
\pgfpathlineto{\pgfqpoint{1.989422in}{0.933470in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{0.932457in}}%
\pgfpathlineto{\pgfqpoint{2.004190in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{2.011371in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{2.018450in}{0.928224in}}%
\pgfpathlineto{\pgfqpoint{2.025443in}{0.927577in}}%
\pgfpathlineto{\pgfqpoint{2.032277in}{0.925664in}}%
\pgfpathlineto{\pgfqpoint{2.039036in}{0.924376in}}%
\pgfpathlineto{\pgfqpoint{2.045627in}{0.923413in}}%
\pgfpathlineto{\pgfqpoint{2.052144in}{0.922721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.333920in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{0.333920in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{0.375288in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{0.413071in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{0.415855in}{1.201058in}}%
\pgfpathlineto{\pgfqpoint{0.450414in}{1.191819in}}%
\pgfpathlineto{\pgfqpoint{0.482578in}{1.182593in}}%
\pgfpathlineto{\pgfqpoint{0.512815in}{1.173400in}}%
\pgfpathlineto{\pgfqpoint{0.515592in}{1.164253in}}%
\pgfpathlineto{\pgfqpoint{0.543976in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{0.570782in}{1.146213in}}%
\pgfpathlineto{\pgfqpoint{0.616630in}{1.137412in}}%
\pgfpathlineto{\pgfqpoint{0.639398in}{1.128860in}}%
\pgfpathlineto{\pgfqpoint{0.661587in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.699273in}{1.112958in}}%
\pgfpathlineto{\pgfqpoint{0.718539in}{1.105717in}}%
\pgfpathlineto{\pgfqpoint{0.752307in}{1.098936in}}%
\pgfpathlineto{\pgfqpoint{0.783598in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{0.812822in}{1.086112in}}%
\pgfpathlineto{\pgfqpoint{0.840359in}{1.079656in}}%
\pgfpathlineto{\pgfqpoint{0.877294in}{1.072974in}}%
\pgfpathlineto{\pgfqpoint{0.901518in}{1.065969in}}%
\pgfpathlineto{\pgfqpoint{0.933943in}{1.058654in}}%
\pgfpathlineto{\pgfqpoint{0.964528in}{1.051091in}}%
\pgfpathlineto{\pgfqpoint{1.001096in}{1.043435in}}%
\pgfpathlineto{\pgfqpoint{1.027636in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{1.066389in}{1.028491in}}%
\pgfpathlineto{\pgfqpoint{1.096131in}{1.021338in}}%
\pgfpathlineto{\pgfqpoint{1.129799in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{1.161190in}{1.008161in}}%
\pgfpathlineto{\pgfqpoint{1.195586in}{1.002290in}}%
\pgfpathlineto{\pgfqpoint{1.227570in}{0.996035in}}%
\pgfpathlineto{\pgfqpoint{1.261873in}{0.988702in}}%
\pgfpathlineto{\pgfqpoint{1.297620in}{0.980577in}}%
\pgfpathlineto{\pgfqpoint{1.330767in}{0.972428in}}%
\pgfpathlineto{\pgfqpoint{1.364981in}{0.964349in}}%
\pgfpathlineto{\pgfqpoint{1.399953in}{0.956255in}}%
\pgfpathlineto{\pgfqpoint{1.435144in}{0.948748in}}%
\pgfpathlineto{\pgfqpoint{1.470495in}{0.941987in}}%
\pgfpathlineto{\pgfqpoint{1.505642in}{0.935113in}}%
\pgfpathlineto{\pgfqpoint{1.540473in}{0.927553in}}%
\pgfpathlineto{\pgfqpoint{1.576810in}{0.919937in}}%
\pgfpathlineto{\pgfqpoint{1.612266in}{0.912958in}}%
\pgfpathlineto{\pgfqpoint{1.648516in}{0.907356in}}%
\pgfpathlineto{\pgfqpoint{1.683682in}{0.902579in}}%
\pgfpathlineto{\pgfqpoint{1.720510in}{0.896415in}}%
\pgfpathlineto{\pgfqpoint{1.755903in}{0.890269in}}%
\pgfpathlineto{\pgfqpoint{1.793409in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{1.829209in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{1.866324in}{0.874187in}}%
\pgfpathlineto{\pgfqpoint{1.903328in}{0.867760in}}%
\pgfpathlineto{\pgfqpoint{1.940070in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{1.977060in}{0.852333in}}%
\pgfpathlineto{\pgfqpoint{2.014042in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{2.051407in}{0.837489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365759in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{0.365759in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{0.365759in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{0.365759in}{0.986441in}}%
\pgfpathlineto{\pgfqpoint{0.414465in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{0.458034in}{1.041222in}}%
\pgfpathlineto{\pgfqpoint{0.497447in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{0.497447in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{0.497447in}{0.994916in}}%
\pgfpathlineto{\pgfqpoint{0.533429in}{1.048869in}}%
\pgfpathlineto{\pgfqpoint{0.597173in}{0.952243in}}%
\pgfpathlineto{\pgfqpoint{0.597173in}{0.952243in}}%
\pgfpathlineto{\pgfqpoint{0.625704in}{0.953140in}}%
\pgfpathlineto{\pgfqpoint{0.652392in}{0.896060in}}%
\pgfpathlineto{\pgfqpoint{0.677461in}{0.978683in}}%
\pgfpathlineto{\pgfqpoint{0.701098in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{0.744667in}{0.966063in}}%
\pgfpathlineto{\pgfqpoint{0.764843in}{0.959586in}}%
\pgfpathlineto{\pgfqpoint{0.802462in}{0.900031in}}%
\pgfpathlineto{\pgfqpoint{0.820061in}{0.898967in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{0.883806in}{0.871385in}}%
\pgfpathlineto{\pgfqpoint{0.912336in}{0.905776in}}%
\pgfpathlineto{\pgfqpoint{0.939024in}{0.813565in}}%
\pgfpathlineto{\pgfqpoint{0.964094in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{0.999060in}{0.788542in}}%
\pgfpathlineto{\pgfqpoint{1.031299in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{1.061206in}{0.773440in}}%
\pgfpathlineto{\pgfqpoint{1.089094in}{0.767381in}}%
\pgfpathlineto{\pgfqpoint{1.123574in}{0.763827in}}%
\pgfpathlineto{\pgfqpoint{1.155399in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{1.184949in}{0.764910in}}%
\pgfpathlineto{\pgfqpoint{1.219144in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{1.250726in}{0.717752in}}%
\pgfpathlineto{\pgfqpoint{1.285693in}{0.747303in}}%
\pgfpathlineto{\pgfqpoint{1.317932in}{0.704373in}}%
\pgfpathlineto{\pgfqpoint{1.352619in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{1.388996in}{0.715986in}}%
\pgfpathlineto{\pgfqpoint{1.422430in}{0.661103in}}%
\pgfpathlineto{\pgfqpoint{1.457071in}{0.681504in}}%
\pgfpathlineto{\pgfqpoint{1.492436in}{0.680526in}}%
\pgfpathlineto{\pgfqpoint{1.528135in}{0.545786in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{0.548830in}}%
\pgfpathlineto{\pgfqpoint{1.599363in}{0.586059in}}%
\pgfpathlineto{\pgfqpoint{1.636868in}{0.585666in}}%
\pgfpathlineto{\pgfqpoint{1.673446in}{0.539602in}}%
\pgfpathlineto{\pgfqpoint{1.709062in}{0.528880in}}%
\pgfpathlineto{\pgfqpoint{1.747379in}{0.506379in}}%
\pgfpathlineto{\pgfqpoint{1.784122in}{0.520099in}}%
\pgfpathlineto{\pgfqpoint{1.820939in}{0.455478in}}%
\pgfpathlineto{\pgfqpoint{1.858958in}{0.442220in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{0.423727in}}%
\pgfpathlineto{\pgfqpoint{1.934119in}{0.389154in}}%
\pgfpathlineto{\pgfqpoint{1.971940in}{0.409930in}}%
\pgfpathlineto{\pgfqpoint{2.009513in}{0.429412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{1.015092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353697in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{0.353697in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{0.393110in}{1.004492in}}%
\pgfpathlineto{\pgfqpoint{0.429091in}{1.065358in}}%
\pgfpathlineto{\pgfqpoint{0.462190in}{0.988810in}}%
\pgfpathlineto{\pgfqpoint{0.492836in}{0.950931in}}%
\pgfpathlineto{\pgfqpoint{0.521366in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{0.521366in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{0.548054in}{0.900117in}}%
\pgfpathlineto{\pgfqpoint{0.596760in}{0.950375in}}%
\pgfpathlineto{\pgfqpoint{0.619118in}{0.877342in}}%
\pgfpathlineto{\pgfqpoint{0.640329in}{0.977902in}}%
\pgfpathlineto{\pgfqpoint{0.660505in}{0.970912in}}%
\pgfpathlineto{\pgfqpoint{0.698124in}{0.902329in}}%
\pgfpathlineto{\pgfqpoint{0.715723in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.748823in}{0.853577in}}%
\pgfpathlineto{\pgfqpoint{0.779468in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{0.834687in}{0.809990in}}%
\pgfpathlineto{\pgfqpoint{0.859756in}{0.746269in}}%
\pgfpathlineto{\pgfqpoint{0.894723in}{0.794683in}}%
\pgfpathlineto{\pgfqpoint{0.916492in}{0.776496in}}%
\pgfpathlineto{\pgfqpoint{0.947137in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{0.853802in}}%
\pgfpathlineto{\pgfqpoint{1.010882in}{0.781415in}}%
\pgfpathlineto{\pgfqpoint{1.043332in}{0.783172in}}%
\pgfpathlineto{\pgfqpoint{1.073420in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.101466in}{0.728630in}}%
\pgfpathlineto{\pgfqpoint{1.134044in}{0.805549in}}%
\pgfpathlineto{\pgfqpoint{1.164241in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{1.197789in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{1.228817in}{0.635005in}}%
\pgfpathlineto{\pgfqpoint{1.262300in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{1.297515in}{0.616954in}}%
\pgfpathlineto{\pgfqpoint{1.329965in}{0.721326in}}%
\pgfpathlineto{\pgfqpoint{1.363664in}{0.696056in}}%
\pgfpathlineto{\pgfqpoint{1.398144in}{0.584539in}}%
\pgfpathlineto{\pgfqpoint{1.433021in}{0.683266in}}%
\pgfpathlineto{\pgfqpoint{1.467988in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{1.502803in}{0.597089in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{1.575621in}{0.579690in}}%
\pgfpathlineto{\pgfqpoint{1.610704in}{0.583803in}}%
\pgfpathlineto{\pgfqpoint{1.646685in}{0.500444in}}%
\pgfpathlineto{\pgfqpoint{1.683119in}{0.501247in}}%
\pgfpathlineto{\pgfqpoint{1.719654in}{0.442007in}}%
\pgfpathlineto{\pgfqpoint{1.757405in}{0.505217in}}%
\pgfpathlineto{\pgfqpoint{1.794541in}{0.481158in}}%
\pgfpathlineto{\pgfqpoint{1.830945in}{0.480289in}}%
\pgfpathlineto{\pgfqpoint{1.868664in}{0.490419in}}%
\pgfpathlineto{\pgfqpoint{1.906145in}{0.396120in}}%
\pgfpathlineto{\pgfqpoint{1.944059in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{1.982023in}{0.370960in}}%
\pgfpathlineto{\pgfqpoint{2.019747in}{0.355639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{0.248008in}{1.332222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.317130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193032in,y=1.415556in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \!\!\!\!\!\!\!\!\!\!Variance / MSE of estimators\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273008in}{0.325463in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{0.325463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.025617in}{0.325463in}}{\pgfqpoint{1.025617in}{0.342130in}}%
\pgfpathlineto{\pgfqpoint{1.025617in}{0.724537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.025617in}{0.741204in}}{\pgfqpoint{1.008951in}{0.741204in}}%
\pgfpathlineto{\pgfqpoint{0.273008in}{0.741204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.256342in}{0.741204in}}{\pgfqpoint{0.256342in}{0.724537in}}%
\pgfpathlineto{\pgfqpoint{0.256342in}{0.342130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.256342in}{0.325463in}}{\pgfqpoint{0.273008in}{0.325463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{0.682871in}}%
\pgfpathlineto{\pgfqpoint{0.406342in}{0.682871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448008in,y=0.653704in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont pCMF (avg)\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{0.406342in}{0.582871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448008in,y=0.553704in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont pCMF (inc. maj.)\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{0.487037in}}%
\pgfpathlineto{\pgfqpoint{0.406342in}{0.487037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448008in,y=0.457871in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours, unbiased\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{0.395833in}}%
\pgfpathlineto{\pgfqpoint{0.406342in}{0.395833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448008in,y=0.366667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours, biased\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/scene2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.155000in}{1.097250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.097250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.006944in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{1.148056in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{1.148056in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.944472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.058813in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.058813in,y=0.090278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut0\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577500in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577500in,y=0.090278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \ell/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096187in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096187in,y=0.090278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.006944in}{0.187500in}}{\pgfqpoint{1.141111in}{0.756972in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058813in}{0.908562in}}%
\pgfpathlineto{\pgfqpoint{0.061928in}{0.908359in}}%
\pgfpathlineto{\pgfqpoint{0.064005in}{0.905174in}}%
\pgfpathlineto{\pgfqpoint{0.068159in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{0.069197in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{0.070236in}{0.902533in}}%
\pgfpathlineto{\pgfqpoint{0.071274in}{0.905174in}}%
\pgfpathlineto{\pgfqpoint{0.072312in}{0.904293in}}%
\pgfpathlineto{\pgfqpoint{0.075428in}{0.898399in}}%
\pgfpathlineto{\pgfqpoint{0.079581in}{0.895011in}}%
\pgfpathlineto{\pgfqpoint{0.082697in}{0.895011in}}%
\pgfpathlineto{\pgfqpoint{0.087889in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{0.092042in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{0.094119in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{0.096196in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{0.098273in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{0.100350in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{0.102426in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{0.108657in}{0.888236in}}%
\pgfpathlineto{\pgfqpoint{0.111772in}{0.881460in}}%
\pgfpathlineto{\pgfqpoint{0.114887in}{0.881186in}}%
\pgfpathlineto{\pgfqpoint{0.118003in}{0.874685in}}%
\pgfpathlineto{\pgfqpoint{0.119041in}{0.875231in}}%
\pgfpathlineto{\pgfqpoint{0.120079in}{0.878072in}}%
\pgfpathlineto{\pgfqpoint{0.121118in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{0.124233in}{0.871297in}}%
\pgfpathlineto{\pgfqpoint{0.127348in}{0.870208in}}%
\pgfpathlineto{\pgfqpoint{0.129425in}{0.867909in}}%
\pgfpathlineto{\pgfqpoint{0.131502in}{0.865881in}}%
\pgfpathlineto{\pgfqpoint{0.132540in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{0.134617in}{0.864522in}}%
\pgfpathlineto{\pgfqpoint{0.140848in}{0.864522in}}%
\pgfpathlineto{\pgfqpoint{0.145001in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{0.147078in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{0.149155in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.151232in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{0.153309in}{0.850971in}}%
\pgfpathlineto{\pgfqpoint{0.157462in}{0.850971in}}%
\pgfpathlineto{\pgfqpoint{0.162654in}{0.837420in}}%
\pgfpathlineto{\pgfqpoint{0.163693in}{0.837345in}}%
\pgfpathlineto{\pgfqpoint{0.166808in}{0.830644in}}%
\pgfpathlineto{\pgfqpoint{0.167846in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.169923in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{0.172000in}{0.826639in}}%
\pgfpathlineto{\pgfqpoint{0.175115in}{0.820481in}}%
\pgfpathlineto{\pgfqpoint{0.176154in}{0.819592in}}%
\pgfpathlineto{\pgfqpoint{0.179269in}{0.812613in}}%
\pgfpathlineto{\pgfqpoint{0.181346in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{0.183423in}{0.810317in}}%
\pgfpathlineto{\pgfqpoint{0.189653in}{0.800154in}}%
\pgfpathlineto{\pgfqpoint{0.197960in}{0.786603in}}%
\pgfpathlineto{\pgfqpoint{0.198999in}{0.786603in}}%
\pgfpathlineto{\pgfqpoint{0.200037in}{0.784155in}}%
\pgfpathlineto{\pgfqpoint{0.201076in}{0.785732in}}%
\pgfpathlineto{\pgfqpoint{0.203152in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{0.204191in}{0.785935in}}%
\pgfpathlineto{\pgfqpoint{0.205229in}{0.783816in}}%
\pgfpathlineto{\pgfqpoint{0.208344in}{0.789991in}}%
\pgfpathlineto{\pgfqpoint{0.219767in}{0.789642in}}%
\pgfpathlineto{\pgfqpoint{0.222882in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{0.223921in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{0.224959in}{0.781839in}}%
\pgfpathlineto{\pgfqpoint{0.227036in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{0.230151in}{0.769665in}}%
\pgfpathlineto{\pgfqpoint{0.234305in}{0.769665in}}%
\pgfpathlineto{\pgfqpoint{0.237420in}{0.766277in}}%
\pgfpathlineto{\pgfqpoint{0.238458in}{0.766277in}}%
\pgfpathlineto{\pgfqpoint{0.243650in}{0.759501in}}%
\pgfpathlineto{\pgfqpoint{0.245727in}{0.759501in}}%
\pgfpathlineto{\pgfqpoint{0.246766in}{0.757389in}}%
\pgfpathlineto{\pgfqpoint{0.247804in}{0.758294in}}%
\pgfpathlineto{\pgfqpoint{0.252996in}{0.752726in}}%
\pgfpathlineto{\pgfqpoint{0.255073in}{0.749338in}}%
\pgfpathlineto{\pgfqpoint{0.257150in}{0.749338in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.742956in}}%
\pgfpathlineto{\pgfqpoint{0.261304in}{0.742563in}}%
\pgfpathlineto{\pgfqpoint{0.264419in}{0.735909in}}%
\pgfpathlineto{\pgfqpoint{0.274803in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{0.277918in}{0.735028in}}%
\pgfpathlineto{\pgfqpoint{0.279995in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{0.299725in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{0.304917in}{0.741698in}}%
\pgfpathlineto{\pgfqpoint{0.306994in}{0.742563in}}%
\pgfpathlineto{\pgfqpoint{0.310109in}{0.742563in}}%
\pgfpathlineto{\pgfqpoint{0.312186in}{0.739175in}}%
\pgfpathlineto{\pgfqpoint{0.314263in}{0.742563in}}%
\pgfpathlineto{\pgfqpoint{0.320493in}{0.742410in}}%
\pgfpathlineto{\pgfqpoint{0.322570in}{0.739175in}}%
\pgfpathlineto{\pgfqpoint{0.324647in}{0.738751in}}%
\pgfpathlineto{\pgfqpoint{0.326723in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{0.328800in}{0.735092in}}%
\pgfpathlineto{\pgfqpoint{0.330877in}{0.729843in}}%
\pgfpathlineto{\pgfqpoint{0.331916in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{0.333992in}{0.730046in}}%
\pgfpathlineto{\pgfqpoint{0.336069in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{0.337108in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{0.339184in}{0.730385in}}%
\pgfpathlineto{\pgfqpoint{0.340223in}{0.730958in}}%
\pgfpathlineto{\pgfqpoint{0.342300in}{0.729012in}}%
\pgfpathlineto{\pgfqpoint{0.357876in}{0.729012in}}%
\pgfpathlineto{\pgfqpoint{0.360991in}{0.735197in}}%
\pgfpathlineto{\pgfqpoint{0.363068in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{0.365145in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{0.367222in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{0.369298in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{0.375529in}{0.735428in}}%
\pgfpathlineto{\pgfqpoint{0.377606in}{0.729507in}}%
\pgfpathlineto{\pgfqpoint{0.378644in}{0.731837in}}%
\pgfpathlineto{\pgfqpoint{0.381759in}{0.724858in}}%
\pgfpathlineto{\pgfqpoint{0.383836in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{0.385913in}{0.721199in}}%
\pgfpathlineto{\pgfqpoint{0.387990in}{0.718848in}}%
\pgfpathlineto{\pgfqpoint{0.391105in}{0.718848in}}%
\pgfpathlineto{\pgfqpoint{0.394220in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{0.395259in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{0.397335in}{0.725624in}}%
\pgfpathlineto{\pgfqpoint{0.399412in}{0.722236in}}%
\pgfpathlineto{\pgfqpoint{0.401489in}{0.725624in}}%
\pgfpathlineto{\pgfqpoint{0.403566in}{0.725624in}}%
\pgfpathlineto{\pgfqpoint{0.407720in}{0.718848in}}%
\pgfpathlineto{\pgfqpoint{0.409796in}{0.718848in}}%
\pgfpathlineto{\pgfqpoint{0.411873in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{0.413950in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{0.416027in}{0.712073in}}%
\pgfpathlineto{\pgfqpoint{0.428488in}{0.711642in}}%
\pgfpathlineto{\pgfqpoint{0.432642in}{0.702611in}}%
\pgfpathlineto{\pgfqpoint{0.433680in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.435757in}{0.701909in}}%
\pgfpathlineto{\pgfqpoint{0.437834in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{0.445102in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.448218in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.451333in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{0.452371in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{0.456525in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.460679in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{0.466909in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{0.468986in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{0.477293in}{0.698291in}}%
\pgfpathlineto{\pgfqpoint{0.480408in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.481447in}{0.691244in}}%
\pgfpathlineto{\pgfqpoint{0.483524in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{0.489754in}{0.689403in}}%
\pgfpathlineto{\pgfqpoint{0.491831in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.494946in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.500138in}{0.684971in}}%
\pgfpathlineto{\pgfqpoint{0.501177in}{0.684971in}}%
\pgfpathlineto{\pgfqpoint{0.504292in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{0.509484in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{0.511561in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.521945in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.524022in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{0.528175in}{0.695300in}}%
\pgfpathlineto{\pgfqpoint{0.530252in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.697949in}}%
\pgfpathlineto{\pgfqpoint{0.536483in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{0.538560in}{0.695978in}}%
\pgfpathlineto{\pgfqpoint{0.540636in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{0.541675in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{0.543752in}{0.701909in}}%
\pgfpathlineto{\pgfqpoint{0.544790in}{0.700658in}}%
\pgfpathlineto{\pgfqpoint{0.547905in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{0.552059in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{0.554136in}{0.698522in}}%
\pgfpathlineto{\pgfqpoint{0.558289in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.564520in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{0.572827in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{0.574904in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{0.583211in}{0.691373in}}%
\pgfpathlineto{\pgfqpoint{0.585288in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{0.596711in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{0.602941in}{0.681583in}}%
\pgfpathlineto{\pgfqpoint{0.603980in}{0.681583in}}%
\pgfpathlineto{\pgfqpoint{0.612287in}{0.668032in}}%
\pgfpathlineto{\pgfqpoint{0.621633in}{0.668032in}}%
\pgfpathlineto{\pgfqpoint{0.624748in}{0.674506in}}%
\pgfpathlineto{\pgfqpoint{0.627863in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{0.628901in}{0.671450in}}%
\pgfpathlineto{\pgfqpoint{0.629940in}{0.674770in}}%
\pgfpathlineto{\pgfqpoint{0.632017in}{0.671593in}}%
\pgfpathlineto{\pgfqpoint{0.633055in}{0.674567in}}%
\pgfpathlineto{\pgfqpoint{0.635132in}{0.671420in}}%
\pgfpathlineto{\pgfqpoint{0.638247in}{0.672000in}}%
\pgfpathlineto{\pgfqpoint{0.640324in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{0.642401in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{0.643439in}{0.675727in}}%
\pgfpathlineto{\pgfqpoint{0.645516in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{0.653823in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{0.656939in}{0.681583in}}%
\pgfpathlineto{\pgfqpoint{0.660054in}{0.681583in}}%
\pgfpathlineto{\pgfqpoint{0.662131in}{0.676056in}}%
\pgfpathlineto{\pgfqpoint{0.663169in}{0.677015in}}%
\pgfpathlineto{\pgfqpoint{0.666284in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{0.667323in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{0.668361in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{0.669399in}{0.672966in}}%
\pgfpathlineto{\pgfqpoint{0.671476in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{0.673553in}{0.674306in}}%
\pgfpathlineto{\pgfqpoint{0.674592in}{0.671854in}}%
\pgfpathlineto{\pgfqpoint{0.676668in}{0.674808in}}%
\pgfpathlineto{\pgfqpoint{0.679784in}{0.668127in}}%
\pgfpathlineto{\pgfqpoint{0.680822in}{0.668032in}}%
\pgfpathlineto{\pgfqpoint{0.683937in}{0.661257in}}%
\pgfpathlineto{\pgfqpoint{0.689129in}{0.660741in}}%
\pgfpathlineto{\pgfqpoint{0.691206in}{0.657869in}}%
\pgfpathlineto{\pgfqpoint{0.695360in}{0.656947in}}%
\pgfpathlineto{\pgfqpoint{0.698475in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{0.702629in}{0.654481in}}%
\pgfpathlineto{\pgfqpoint{0.703667in}{0.653016in}}%
\pgfpathlineto{\pgfqpoint{0.705744in}{0.647706in}}%
\pgfpathlineto{\pgfqpoint{0.706782in}{0.647706in}}%
\pgfpathlineto{\pgfqpoint{0.708859in}{0.644318in}}%
\pgfpathlineto{\pgfqpoint{0.710936in}{0.647706in}}%
\pgfpathlineto{\pgfqpoint{0.711974in}{0.645698in}}%
\pgfpathlineto{\pgfqpoint{0.714051in}{0.648950in}}%
\pgfpathlineto{\pgfqpoint{0.715090in}{0.649917in}}%
\pgfpathlineto{\pgfqpoint{0.717166in}{0.654481in}}%
\pgfpathlineto{\pgfqpoint{0.721320in}{0.654481in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{0.630926in}}%
\pgfpathlineto{\pgfqpoint{0.731704in}{0.630767in}}%
\pgfpathlineto{\pgfqpoint{0.735858in}{0.620603in}}%
\pgfpathlineto{\pgfqpoint{0.736896in}{0.620356in}}%
\pgfpathlineto{\pgfqpoint{0.744165in}{0.594224in}}%
\pgfpathlineto{\pgfqpoint{0.745204in}{0.596099in}}%
\pgfpathlineto{\pgfqpoint{0.747280in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{0.749357in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{0.753511in}{0.586726in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{0.757665in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{0.767010in}{0.576563in}}%
\pgfpathlineto{\pgfqpoint{0.768049in}{0.576563in}}%
\pgfpathlineto{\pgfqpoint{0.771164in}{0.566400in}}%
\pgfpathlineto{\pgfqpoint{0.773241in}{0.563012in}}%
\pgfpathlineto{\pgfqpoint{0.774279in}{0.563012in}}%
\pgfpathlineto{\pgfqpoint{0.777394in}{0.556732in}}%
\pgfpathlineto{\pgfqpoint{0.780510in}{0.556237in}}%
\pgfpathlineto{\pgfqpoint{0.782586in}{0.556237in}}%
\pgfpathlineto{\pgfqpoint{0.784663in}{0.559624in}}%
\pgfpathlineto{\pgfqpoint{0.786740in}{0.556237in}}%
\pgfpathlineto{\pgfqpoint{0.790894in}{0.555850in}}%
\pgfpathlineto{\pgfqpoint{0.792971in}{0.552849in}}%
\pgfpathlineto{\pgfqpoint{0.795047in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{0.798163in}{0.546073in}}%
\pgfpathlineto{\pgfqpoint{0.799201in}{0.545144in}}%
\pgfpathlineto{\pgfqpoint{0.801278in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{0.809585in}{0.542686in}}%
\pgfpathlineto{\pgfqpoint{0.810624in}{0.541010in}}%
\pgfpathlineto{\pgfqpoint{0.812700in}{0.532522in}}%
\pgfpathlineto{\pgfqpoint{0.816854in}{0.532522in}}%
\pgfpathlineto{\pgfqpoint{0.821008in}{0.525746in}}%
\pgfpathlineto{\pgfqpoint{0.824123in}{0.531692in}}%
\pgfpathlineto{\pgfqpoint{0.825161in}{0.532522in}}%
\pgfpathlineto{\pgfqpoint{0.828277in}{0.526306in}}%
\pgfpathlineto{\pgfqpoint{0.831392in}{0.525746in}}%
\pgfpathlineto{\pgfqpoint{0.833469in}{0.525746in}}%
\pgfpathlineto{\pgfqpoint{0.835545in}{0.515668in}}%
\pgfpathlineto{\pgfqpoint{0.837622in}{0.515532in}}%
\pgfpathlineto{\pgfqpoint{0.839699in}{0.512382in}}%
\pgfpathlineto{\pgfqpoint{0.841776in}{0.515261in}}%
\pgfpathlineto{\pgfqpoint{0.845930in}{0.505420in}}%
\pgfpathlineto{\pgfqpoint{0.855275in}{0.505420in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{0.508808in}}%
\pgfpathlineto{\pgfqpoint{0.861506in}{0.508808in}}%
\pgfpathlineto{\pgfqpoint{0.864621in}{0.505420in}}%
\pgfpathlineto{\pgfqpoint{0.865659in}{0.505420in}}%
\pgfpathlineto{\pgfqpoint{0.867736in}{0.508808in}}%
\pgfpathlineto{\pgfqpoint{0.869813in}{0.508808in}}%
\pgfpathlineto{\pgfqpoint{0.871890in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{0.872928in}{0.513226in}}%
\pgfpathlineto{\pgfqpoint{0.873967in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{0.875005in}{0.514688in}}%
\pgfpathlineto{\pgfqpoint{0.877082in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{0.888504in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{0.508808in}}%
\pgfpathlineto{\pgfqpoint{0.892658in}{0.509066in}}%
\pgfpathlineto{\pgfqpoint{0.894735in}{0.512196in}}%
\pgfpathlineto{\pgfqpoint{0.896812in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{0.902004in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{0.905119in}{0.478318in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{0.478318in}}%
\pgfpathlineto{\pgfqpoint{0.909273in}{0.483049in}}%
\pgfpathlineto{\pgfqpoint{0.910311in}{0.485094in}}%
\pgfpathlineto{\pgfqpoint{0.912388in}{0.481706in}}%
\pgfpathlineto{\pgfqpoint{0.915503in}{0.469793in}}%
\pgfpathlineto{\pgfqpoint{0.917580in}{0.466270in}}%
\pgfpathlineto{\pgfqpoint{0.919657in}{0.457992in}}%
\pgfpathlineto{\pgfqpoint{0.922772in}{0.457992in}}%
\pgfpathlineto{\pgfqpoint{0.927964in}{0.447829in}}%
\pgfpathlineto{\pgfqpoint{0.929003in}{0.447829in}}%
\pgfpathlineto{\pgfqpoint{0.932118in}{0.441606in}}%
\pgfpathlineto{\pgfqpoint{0.933156in}{0.441053in}}%
\pgfpathlineto{\pgfqpoint{0.936271in}{0.447547in}}%
\pgfpathlineto{\pgfqpoint{0.939387in}{0.447829in}}%
\pgfpathlineto{\pgfqpoint{0.942502in}{0.434152in}}%
\pgfpathlineto{\pgfqpoint{0.943540in}{0.430116in}}%
\pgfpathlineto{\pgfqpoint{0.945617in}{0.417010in}}%
\pgfpathlineto{\pgfqpoint{0.948732in}{0.407175in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{0.406440in}}%
\pgfpathlineto{\pgfqpoint{0.953924in}{0.396914in}}%
\pgfpathlineto{\pgfqpoint{0.956001in}{0.382454in}}%
\pgfpathlineto{\pgfqpoint{0.957040in}{0.377924in}}%
\pgfpathlineto{\pgfqpoint{0.971577in}{0.223576in}}%
\pgfpathlineto{\pgfqpoint{0.974693in}{0.191519in}}%
\pgfpathlineto{\pgfqpoint{0.976769in}{0.190360in}}%
\pgfpathlineto{\pgfqpoint{1.096187in}{0.190360in}}%
\pgfpathlineto{\pgfqpoint{1.096187in}{0.190360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.006944in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{1.148056in}{0.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577500in,y=1.027806in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \!\!\!\!\!\!\!\!\!\!Density (Transm. = 0.22)\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/scene2shortrange.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.145000in}{1.097250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.097250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.097250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{0.248008in}{0.949102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.352517in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{0.352517in}{0.949102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352517in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352517in,y=0.090278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut8\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.469847in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{0.469847in}{0.949102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469847in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469847in,y=0.090278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut10\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.047506in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{1.047506in}{0.949102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047506in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047506in,y=0.090278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut30\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.680564in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{1.680564in}{0.949102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680564in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680564in,y=0.090278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut100\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.045026in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{2.045026in}{0.949102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045026in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045026in,y=0.090278in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut200\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.282305in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414448in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834309in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198771in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316102in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411968in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493021in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563233in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625165in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.187500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.153619in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-9}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.377900in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.377900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.377900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.344019in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-7}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.568301in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.568301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.568301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.534419in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-5}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.758701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.758701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.724820in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-3}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.949102in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.949102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.949102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.915220in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-1}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.377544in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{0.742101in}{0.827833in}}%
\pgfpathlineto{\pgfqpoint{0.955245in}{0.814078in}}%
\pgfpathlineto{\pgfqpoint{1.105779in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{1.222984in}{0.793481in}}%
\pgfpathlineto{\pgfqpoint{1.319059in}{0.788384in}}%
\pgfpathlineto{\pgfqpoint{1.400208in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{1.470594in}{0.775798in}}%
\pgfpathlineto{\pgfqpoint{1.532353in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{1.587760in}{0.767920in}}%
\pgfpathlineto{\pgfqpoint{1.637703in}{0.764166in}}%
\pgfpathlineto{\pgfqpoint{1.683532in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{1.725578in}{0.756535in}}%
\pgfpathlineto{\pgfqpoint{1.764558in}{0.753884in}}%
\pgfpathlineto{\pgfqpoint{1.800776in}{0.751517in}}%
\pgfpathlineto{\pgfqpoint{1.834742in}{0.749113in}}%
\pgfpathlineto{\pgfqpoint{1.866587in}{0.746321in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{0.743945in}}%
\pgfpathlineto{\pgfqpoint{1.925053in}{0.741855in}}%
\pgfpathlineto{\pgfqpoint{1.951892in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{1.977679in}{0.737185in}}%
\pgfpathlineto{\pgfqpoint{2.002148in}{0.734586in}}%
\pgfpathlineto{\pgfqpoint{2.025573in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{2.048007in}{0.730919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.377544in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{0.377544in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{0.381229in}{0.853699in}}%
\pgfpathlineto{\pgfqpoint{0.439657in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.443098in}{0.843778in}}%
\pgfpathlineto{\pgfqpoint{0.495902in}{0.839097in}}%
\pgfpathlineto{\pgfqpoint{0.499641in}{0.834548in}}%
\pgfpathlineto{\pgfqpoint{0.547298in}{0.830090in}}%
\pgfpathlineto{\pgfqpoint{0.591659in}{0.825682in}}%
\pgfpathlineto{\pgfqpoint{0.595358in}{0.821295in}}%
\pgfpathlineto{\pgfqpoint{0.636451in}{0.816912in}}%
\pgfpathlineto{\pgfqpoint{0.674492in}{0.812525in}}%
\pgfpathlineto{\pgfqpoint{0.709998in}{0.808137in}}%
\pgfpathlineto{\pgfqpoint{0.743977in}{0.803757in}}%
\pgfpathlineto{\pgfqpoint{0.776333in}{0.799385in}}%
\pgfpathlineto{\pgfqpoint{0.806924in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{0.859538in}{0.790681in}}%
\pgfpathlineto{\pgfqpoint{0.886285in}{0.786349in}}%
\pgfpathlineto{\pgfqpoint{0.932383in}{0.782029in}}%
\pgfpathlineto{\pgfqpoint{0.956351in}{0.777714in}}%
\pgfpathlineto{\pgfqpoint{0.997454in}{0.773408in}}%
\pgfpathlineto{\pgfqpoint{1.035952in}{0.769151in}}%
\pgfpathlineto{\pgfqpoint{1.071923in}{0.764978in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.760925in}}%
\pgfpathlineto{\pgfqpoint{1.151819in}{0.757005in}}%
\pgfpathlineto{\pgfqpoint{1.193885in}{0.753188in}}%
\pgfpathlineto{\pgfqpoint{1.233548in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{1.270840in}{0.745695in}}%
\pgfpathlineto{\pgfqpoint{1.315470in}{0.741965in}}%
\pgfpathlineto{\pgfqpoint{1.356899in}{0.738287in}}%
\pgfpathlineto{\pgfqpoint{1.395934in}{0.734692in}}%
\pgfpathlineto{\pgfqpoint{1.439971in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{1.480956in}{0.727592in}}%
\pgfpathlineto{\pgfqpoint{1.525845in}{0.724044in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{0.720521in}}%
\pgfpathlineto{\pgfqpoint{1.611852in}{0.716976in}}%
\pgfpathlineto{\pgfqpoint{1.653367in}{0.713439in}}%
\pgfpathlineto{\pgfqpoint{1.696652in}{0.709803in}}%
\pgfpathlineto{\pgfqpoint{1.741279in}{0.705795in}}%
\pgfpathlineto{\pgfqpoint{1.782923in}{0.701444in}}%
\pgfpathlineto{\pgfqpoint{1.828965in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.871748in}{0.693467in}}%
\pgfpathlineto{\pgfqpoint{1.917830in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{1.963283in}{0.685281in}}%
\pgfpathlineto{\pgfqpoint{2.008071in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{2.052144in}{0.677074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.333920in}{0.732566in}}%
\pgfpathlineto{\pgfqpoint{0.333920in}{0.732566in}}%
\pgfpathlineto{\pgfqpoint{0.414973in}{0.722429in}}%
\pgfpathlineto{\pgfqpoint{0.414973in}{0.722429in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.697308in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.697308in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.697308in}}%
\pgfpathlineto{\pgfqpoint{0.547116in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.602516in}{0.707353in}}%
\pgfpathlineto{\pgfqpoint{0.602516in}{0.707353in}}%
\pgfpathlineto{\pgfqpoint{0.652631in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{0.652631in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{0.698382in}{0.691227in}}%
\pgfpathlineto{\pgfqpoint{0.740469in}{0.690132in}}%
\pgfpathlineto{\pgfqpoint{0.779435in}{0.677058in}}%
\pgfpathlineto{\pgfqpoint{0.779435in}{0.677058in}}%
\pgfpathlineto{\pgfqpoint{0.849647in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{0.881524in}{0.649620in}}%
\pgfpathlineto{\pgfqpoint{0.911578in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{0.940007in}{0.653347in}}%
\pgfpathlineto{\pgfqpoint{0.966978in}{0.649774in}}%
\pgfpathlineto{\pgfqpoint{1.017093in}{0.637033in}}%
\pgfpathlineto{\pgfqpoint{1.040466in}{0.623629in}}%
\pgfpathlineto{\pgfqpoint{1.084308in}{0.615763in}}%
\pgfpathlineto{\pgfqpoint{1.124775in}{0.627385in}}%
\pgfpathlineto{\pgfqpoint{1.162349in}{0.614089in}}%
\pgfpathlineto{\pgfqpoint{1.197416in}{0.601503in}}%
\pgfpathlineto{\pgfqpoint{1.230289in}{0.600213in}}%
\pgfpathlineto{\pgfqpoint{1.276040in}{0.597783in}}%
\pgfpathlineto{\pgfqpoint{1.318128in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{1.357094in}{0.578162in}}%
\pgfpathlineto{\pgfqpoint{1.393371in}{0.578051in}}%
\pgfpathlineto{\pgfqpoint{1.438148in}{0.569747in}}%
\pgfpathlineto{\pgfqpoint{1.469393in}{0.565105in}}%
\pgfpathlineto{\pgfqpoint{1.517666in}{0.557247in}}%
\pgfpathlineto{\pgfqpoint{1.553328in}{0.552229in}}%
\pgfpathlineto{\pgfqpoint{1.594751in}{0.544872in}}%
\pgfpathlineto{\pgfqpoint{1.640503in}{0.541254in}}%
\pgfpathlineto{\pgfqpoint{1.682590in}{0.535470in}}%
\pgfpathlineto{\pgfqpoint{1.727779in}{0.523983in}}%
\pgfpathlineto{\pgfqpoint{1.769390in}{0.516337in}}%
\pgfpathlineto{\pgfqpoint{1.813232in}{0.507386in}}%
\pgfpathlineto{\pgfqpoint{1.853699in}{0.502176in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{0.499620in}}%
\pgfpathlineto{\pgfqpoint{1.947125in}{0.494161in}}%
\pgfpathlineto{\pgfqpoint{1.990152in}{0.481276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.187500in}}{\pgfqpoint{1.890047in}{0.761602in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455023in}{0.651140in}}%
\pgfpathlineto{\pgfqpoint{0.455023in}{0.651140in}}%
\pgfpathlineto{\pgfqpoint{0.520392in}{0.606074in}}%
\pgfpathlineto{\pgfqpoint{0.520392in}{0.606074in}}%
\pgfpathlineto{\pgfqpoint{0.578526in}{0.605662in}}%
\pgfpathlineto{\pgfqpoint{0.578526in}{0.605662in}}%
\pgfpathlineto{\pgfqpoint{0.578526in}{0.605662in}}%
\pgfpathlineto{\pgfqpoint{0.630867in}{0.599270in}}%
\pgfpathlineto{\pgfqpoint{0.678467in}{0.572116in}}%
\pgfpathlineto{\pgfqpoint{0.678467in}{0.572116in}}%
\pgfpathlineto{\pgfqpoint{0.722113in}{0.525691in}}%
\pgfpathlineto{\pgfqpoint{0.722113in}{0.525691in}}%
\pgfpathlineto{\pgfqpoint{0.762412in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{0.799841in}{0.568428in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{0.555464in}}%
\pgfpathlineto{\pgfqpoint{0.834782in}{0.555464in}}%
\pgfpathlineto{\pgfqpoint{0.898386in}{0.535025in}}%
\pgfpathlineto{\pgfqpoint{0.927518in}{0.535411in}}%
\pgfpathlineto{\pgfqpoint{0.955120in}{0.539329in}}%
\pgfpathlineto{\pgfqpoint{0.981345in}{0.471589in}}%
\pgfpathlineto{\pgfqpoint{1.006324in}{0.517468in}}%
\pgfpathlineto{\pgfqpoint{1.052981in}{0.474079in}}%
\pgfpathlineto{\pgfqpoint{1.074843in}{0.495433in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.436294in}}%
\pgfpathlineto{\pgfqpoint{1.154199in}{0.461609in}}%
\pgfpathlineto{\pgfqpoint{1.189796in}{0.396425in}}%
\pgfpathlineto{\pgfqpoint{1.223134in}{0.455091in}}%
\pgfpathlineto{\pgfqpoint{1.254485in}{0.359649in}}%
\pgfpathlineto{\pgfqpoint{1.298262in}{0.386311in}}%
\pgfpathlineto{\pgfqpoint{1.338672in}{0.401135in}}%
\pgfpathlineto{\pgfqpoint{1.376198in}{0.393845in}}%
\pgfpathlineto{\pgfqpoint{1.411222in}{0.326549in}}%
\pgfpathlineto{\pgfqpoint{1.454564in}{0.382715in}}%
\pgfpathlineto{\pgfqpoint{1.484876in}{0.335101in}}%
\pgfpathlineto{\pgfqpoint{1.531809in}{0.324053in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.311845in}}%
\pgfpathlineto{\pgfqpoint{1.606988in}{0.322459in}}%
\pgfpathlineto{\pgfqpoint{1.651731in}{0.359930in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{0.340503in}}%
\pgfpathlineto{\pgfqpoint{1.737305in}{0.297321in}}%
\pgfpathlineto{\pgfqpoint{1.778197in}{0.264585in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{0.256719in}}%
\pgfpathlineto{\pgfqpoint{1.861211in}{0.257049in}}%
\pgfpathlineto{\pgfqpoint{1.907141in}{0.298621in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{0.267713in}}%
\pgfpathlineto{\pgfqpoint{1.995956in}{0.249650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{0.248008in}{0.949102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.187500in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193032in,y=1.032435in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \!\!\!\!\!\!\!\!\!\!Variance of estimators\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/scene3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.155000in}{1.128600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.128600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.128600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.006944in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.148056in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.148056in}{0.975822in}}%
\pgfpathlineto{\pgfqpoint{0.006944in}{0.975822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.058813in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.058813in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut0\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577500in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577500in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \ell/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096187in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096187in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \ell\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577500in,y=0.081019in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.006944in}{0.317130in}}{\pgfqpoint{1.141111in}{0.658693in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058813in}{0.321933in}}%
\pgfpathlineto{\pgfqpoint{0.319455in}{0.322672in}}%
\pgfpathlineto{\pgfqpoint{0.324647in}{0.326886in}}%
\pgfpathlineto{\pgfqpoint{0.328800in}{0.335382in}}%
\pgfpathlineto{\pgfqpoint{0.330877in}{0.351805in}}%
\pgfpathlineto{\pgfqpoint{0.335031in}{0.395306in}}%
\pgfpathlineto{\pgfqpoint{0.341261in}{0.774317in}}%
\pgfpathlineto{\pgfqpoint{0.350607in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{0.351645in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{0.353722in}{0.766811in}}%
\pgfpathlineto{\pgfqpoint{0.357876in}{0.602319in}}%
\pgfpathlineto{\pgfqpoint{0.364106in}{0.857707in}}%
\pgfpathlineto{\pgfqpoint{0.369298in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{0.374490in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{0.381759in}{0.754902in}}%
\pgfpathlineto{\pgfqpoint{0.385913in}{0.738713in}}%
\pgfpathlineto{\pgfqpoint{0.392143in}{0.944685in}}%
\pgfpathlineto{\pgfqpoint{0.396297in}{0.943129in}}%
\pgfpathlineto{\pgfqpoint{0.397335in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{0.403566in}{0.758964in}}%
\pgfpathlineto{\pgfqpoint{0.408758in}{0.733817in}}%
\pgfpathlineto{\pgfqpoint{0.413950in}{0.737705in}}%
\pgfpathlineto{\pgfqpoint{0.420181in}{0.553671in}}%
\pgfpathlineto{\pgfqpoint{0.426411in}{0.336234in}}%
\pgfpathlineto{\pgfqpoint{0.430565in}{0.330674in}}%
\pgfpathlineto{\pgfqpoint{0.432642in}{0.337241in}}%
\pgfpathlineto{\pgfqpoint{0.440949in}{0.366771in}}%
\pgfpathlineto{\pgfqpoint{0.441987in}{0.369983in}}%
\pgfpathlineto{\pgfqpoint{0.445102in}{0.356535in}}%
\pgfpathlineto{\pgfqpoint{0.449256in}{0.341349in}}%
\pgfpathlineto{\pgfqpoint{0.453410in}{0.335501in}}%
\pgfpathlineto{\pgfqpoint{0.458602in}{0.346106in}}%
\pgfpathlineto{\pgfqpoint{0.459640in}{0.345113in}}%
\pgfpathlineto{\pgfqpoint{0.465871in}{0.324957in}}%
\pgfpathlineto{\pgfqpoint{0.472101in}{0.321933in}}%
\pgfpathlineto{\pgfqpoint{0.726512in}{0.322778in}}%
\pgfpathlineto{\pgfqpoint{0.732743in}{0.324013in}}%
\pgfpathlineto{\pgfqpoint{0.747280in}{0.325116in}}%
\pgfpathlineto{\pgfqpoint{0.751434in}{0.333504in}}%
\pgfpathlineto{\pgfqpoint{0.752472in}{0.342859in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{0.561302in}}%
\pgfpathlineto{\pgfqpoint{0.764933in}{0.630962in}}%
\pgfpathlineto{\pgfqpoint{0.770125in}{0.734541in}}%
\pgfpathlineto{\pgfqpoint{0.775318in}{0.892558in}}%
\pgfpathlineto{\pgfqpoint{0.780510in}{0.885603in}}%
\pgfpathlineto{\pgfqpoint{0.785702in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.786740in}{0.897183in}}%
\pgfpathlineto{\pgfqpoint{0.791932in}{0.879978in}}%
\pgfpathlineto{\pgfqpoint{0.798163in}{0.844845in}}%
\pgfpathlineto{\pgfqpoint{0.804393in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{0.808547in}{0.856607in}}%
\pgfpathlineto{\pgfqpoint{0.814777in}{0.831395in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{0.798769in}}%
\pgfpathlineto{\pgfqpoint{0.825161in}{0.820799in}}%
\pgfpathlineto{\pgfqpoint{0.826200in}{0.817988in}}%
\pgfpathlineto{\pgfqpoint{0.833469in}{0.772325in}}%
\pgfpathlineto{\pgfqpoint{0.836584in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{0.840737in}{0.620149in}}%
\pgfpathlineto{\pgfqpoint{0.849045in}{0.363410in}}%
\pgfpathlineto{\pgfqpoint{0.854237in}{0.327565in}}%
\pgfpathlineto{\pgfqpoint{0.860467in}{0.321933in}}%
\pgfpathlineto{\pgfqpoint{1.096187in}{0.321933in}}%
\pgfpathlineto{\pgfqpoint{1.096187in}{0.321933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.006944in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.148056in}{0.317130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577500in,y=1.059156in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \!\!\!\!\!\!\!\!\!\!(Transm. = 0.85)\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots/scene3shortrange.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.145000in}{1.254000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.254000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{1.105852in}}%
\pgfpathlineto{\pgfqpoint{0.248008in}{1.105852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.315032in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{0.315032in}{1.105852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315032in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315032in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut6\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.566171in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{0.566171in}{1.105852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566171in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566171in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut10\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.106288in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.106288in}{1.105852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106288in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106288in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut30\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.698204in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{1.698204in}{1.105852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698204in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698204in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut100\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.038979in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.038979in}{1.105852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038979in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038979in,y=0.219907in,,top]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \strut200\strut}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390817in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456466in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514372in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906947in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247723in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357428in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447064in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522850in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588498in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646405in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193032in,y=0.081019in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \!\!\!\!\!\!\!\!\!\!Evaluation Count\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.317130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.317130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.283248in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-9}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.514310in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.514310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.514310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.480429in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-7}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.711491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.711491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.677609in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-5}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.908671in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.908671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{0.908671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=0.874790in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-3}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{1.105852in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{1.105852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248008in}{1.105852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.006944in,y=1.071970in,left,base]{\color{textcolor}\rmfamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle 10^{-1}\)\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.333920in}{1.074254in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{1.042194in}}%
\pgfpathlineto{\pgfqpoint{0.872984in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{1.014287in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.123881in}{1.003979in}}%
\pgfpathlineto{\pgfqpoint{1.213246in}{0.995295in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{0.986661in}}%
\pgfpathlineto{\pgfqpoint{1.354885in}{0.980679in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{0.976071in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{1.511525in}{0.967058in}}%
\pgfpathlineto{\pgfqpoint{1.554377in}{0.963866in}}%
\pgfpathlineto{\pgfqpoint{1.593852in}{0.961262in}}%
\pgfpathlineto{\pgfqpoint{1.630387in}{0.957337in}}%
\pgfpathlineto{\pgfqpoint{1.664298in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.696110in}{0.950886in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{0.947935in}}%
\pgfpathlineto{\pgfqpoint{1.753959in}{0.944827in}}%
\pgfpathlineto{\pgfqpoint{1.780563in}{0.943510in}}%
\pgfpathlineto{\pgfqpoint{1.805654in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{1.829557in}{0.939525in}}%
\pgfpathlineto{\pgfqpoint{1.852441in}{0.938051in}}%
\pgfpathlineto{\pgfqpoint{1.874382in}{0.935815in}}%
\pgfpathlineto{\pgfqpoint{1.895314in}{0.934897in}}%
\pgfpathlineto{\pgfqpoint{1.915467in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{1.934856in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{1.953422in}{0.930261in}}%
\pgfpathlineto{\pgfqpoint{1.971354in}{0.929008in}}%
\pgfpathlineto{\pgfqpoint{1.988628in}{0.927427in}}%
\pgfpathlineto{\pgfqpoint{2.005266in}{0.925608in}}%
\pgfpathlineto{\pgfqpoint{2.021339in}{0.923668in}}%
\pgfpathlineto{\pgfqpoint{2.036989in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{2.052144in}{0.921637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.333920in}{1.074254in}}%
\pgfpathlineto{\pgfqpoint{0.333920in}{1.074254in}}%
\pgfpathlineto{\pgfqpoint{0.335887in}{1.071252in}}%
\pgfpathlineto{\pgfqpoint{0.338550in}{1.068147in}}%
\pgfpathlineto{\pgfqpoint{0.341432in}{1.064943in}}%
\pgfpathlineto{\pgfqpoint{0.412928in}{1.061593in}}%
\pgfpathlineto{\pgfqpoint{0.415406in}{1.058200in}}%
\pgfpathlineto{\pgfqpoint{0.418204in}{1.054740in}}%
\pgfpathlineto{\pgfqpoint{0.479868in}{1.051141in}}%
\pgfpathlineto{\pgfqpoint{0.483545in}{1.047586in}}%
\pgfpathlineto{\pgfqpoint{0.538255in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{0.541316in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{0.590626in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{0.594169in}{1.033051in}}%
\pgfpathlineto{\pgfqpoint{0.638801in}{1.029424in}}%
\pgfpathlineto{\pgfqpoint{0.680223in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{0.683874in}{1.022454in}}%
\pgfpathlineto{\pgfqpoint{0.722198in}{1.018953in}}%
\pgfpathlineto{\pgfqpoint{0.757683in}{1.015484in}}%
\pgfpathlineto{\pgfqpoint{0.790964in}{1.011997in}}%
\pgfpathlineto{\pgfqpoint{0.822836in}{1.008455in}}%
\pgfpathlineto{\pgfqpoint{0.852986in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{0.881652in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.930817in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{0.955901in}{0.993513in}}%
\pgfpathlineto{\pgfqpoint{0.998872in}{0.989544in}}%
\pgfpathlineto{\pgfqpoint{1.021388in}{0.985805in}}%
\pgfpathlineto{\pgfqpoint{1.059723in}{0.981802in}}%
\pgfpathlineto{\pgfqpoint{1.095653in}{0.977829in}}%
\pgfpathlineto{\pgfqpoint{1.129369in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{1.174501in}{0.969611in}}%
\pgfpathlineto{\pgfqpoint{1.204090in}{0.965581in}}%
\pgfpathlineto{\pgfqpoint{1.243452in}{0.961226in}}%
\pgfpathlineto{\pgfqpoint{1.280630in}{0.956987in}}%
\pgfpathlineto{\pgfqpoint{1.324911in}{0.952421in}}%
\pgfpathlineto{\pgfqpoint{1.357094in}{0.948616in}}%
\pgfpathlineto{\pgfqpoint{1.395983in}{0.944745in}}%
\pgfpathlineto{\pgfqpoint{1.439924in}{0.940768in}}%
\pgfpathlineto{\pgfqpoint{1.473604in}{0.937816in}}%
\pgfpathlineto{\pgfqpoint{1.511949in}{0.934689in}}%
\pgfpathlineto{\pgfqpoint{1.553896in}{0.931138in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{1.634383in}{0.923620in}}%
\pgfpathlineto{\pgfqpoint{1.673136in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{1.713594in}{0.916270in}}%
\pgfpathlineto{\pgfqpoint{1.755283in}{0.912847in}}%
\pgfpathlineto{\pgfqpoint{1.797824in}{0.909635in}}%
\pgfpathlineto{\pgfqpoint{1.837268in}{0.907027in}}%
\pgfpathlineto{\pgfqpoint{1.880331in}{0.902391in}}%
\pgfpathlineto{\pgfqpoint{1.923171in}{0.897678in}}%
\pgfpathlineto{\pgfqpoint{1.965438in}{0.893559in}}%
\pgfpathlineto{\pgfqpoint{2.007116in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{2.048124in}{0.887407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.349442in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.349442in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.349442in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.349442in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.349442in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.349442in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.439078in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{0.439078in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{0.439078in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{0.514864in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{0.514864in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{0.580513in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{0.580513in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{0.580513in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{0.638419in}{0.921994in}}%
\pgfpathlineto{\pgfqpoint{0.690218in}{0.960356in}}%
\pgfpathlineto{\pgfqpoint{0.690218in}{0.960356in}}%
\pgfpathlineto{\pgfqpoint{0.737076in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{0.737076in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{0.779854in}{0.873109in}}%
\pgfpathlineto{\pgfqpoint{0.819205in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.855639in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{0.921288in}{0.840586in}}%
\pgfpathlineto{\pgfqpoint{0.951093in}{0.903296in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.834065in}}%
\pgfpathlineto{\pgfqpoint{1.005776in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{1.030993in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.077851in}{0.882900in}}%
\pgfpathlineto{\pgfqpoint{1.099705in}{0.810471in}}%
\pgfpathlineto{\pgfqpoint{1.140699in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{1.178536in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{1.213667in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{1.277192in}{0.763068in}}%
\pgfpathlineto{\pgfqpoint{1.319970in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{1.359322in}{0.770778in}}%
\pgfpathlineto{\pgfqpoint{1.395756in}{0.837375in}}%
\pgfpathlineto{\pgfqpoint{1.429675in}{0.826791in}}%
\pgfpathlineto{\pgfqpoint{1.471542in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{0.691331in}}%
\pgfpathlineto{\pgfqpoint{1.545892in}{0.708800in}}%
\pgfpathlineto{\pgfqpoint{1.579236in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{1.625361in}{0.622127in}}%
\pgfpathlineto{\pgfqpoint{1.660746in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{1.700098in}{0.677161in}}%
\pgfpathlineto{\pgfqpoint{1.742350in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{1.781257in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{1.822250in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{1.864618in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{1.907772in}{0.591732in}}%
\pgfpathlineto{\pgfqpoint{1.951238in}{0.561884in}}%
\pgfpathlineto{\pgfqpoint{1.991171in}{0.617175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248008in}{0.317130in}}{\pgfqpoint{1.890047in}{0.788722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.482497in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.482497in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.482497in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.482497in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.482497in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.482497in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{0.552310in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{0.552310in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{0.552310in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{0.613431in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{0.613431in}{1.004664in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{0.667787in}{0.972034in}}%
\pgfpathlineto{\pgfqpoint{0.716727in}{0.921994in}}%
\pgfpathlineto{\pgfqpoint{0.761233in}{0.960356in}}%
\pgfpathlineto{\pgfqpoint{0.761233in}{0.960356in}}%
\pgfpathlineto{\pgfqpoint{0.802042in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{0.802042in}{0.887094in}}%
\pgfpathlineto{\pgfqpoint{0.839723in}{0.873109in}}%
\pgfpathlineto{\pgfqpoint{0.874719in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{0.907389in}{0.854290in}}%
\pgfpathlineto{\pgfqpoint{0.938023in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{0.966859in}{0.840586in}}%
\pgfpathlineto{\pgfqpoint{0.994098in}{0.903296in}}%
\pgfpathlineto{\pgfqpoint{1.019906in}{0.834065in}}%
\pgfpathlineto{\pgfqpoint{1.044427in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{1.067782in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.111407in}{0.882900in}}%
\pgfpathlineto{\pgfqpoint{1.131849in}{0.810471in}}%
\pgfpathlineto{\pgfqpoint{1.170347in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{1.206048in}{0.781614in}}%
\pgfpathlineto{\pgfqpoint{1.239331in}{0.808756in}}%
\pgfpathlineto{\pgfqpoint{1.270502in}{0.791518in}}%
\pgfpathlineto{\pgfqpoint{1.299815in}{0.763068in}}%
\pgfpathlineto{\pgfqpoint{1.340747in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{1.378532in}{0.770778in}}%
\pgfpathlineto{\pgfqpoint{1.413618in}{0.837375in}}%
\pgfpathlineto{\pgfqpoint{1.446367in}{0.826791in}}%
\pgfpathlineto{\pgfqpoint{1.486892in}{0.766463in}}%
\pgfpathlineto{\pgfqpoint{1.515234in}{0.691331in}}%
\pgfpathlineto{\pgfqpoint{1.559117in}{0.708800in}}%
\pgfpathlineto{\pgfqpoint{1.591604in}{0.703569in}}%
\pgfpathlineto{\pgfqpoint{1.636634in}{0.622127in}}%
\pgfpathlineto{\pgfqpoint{1.671244in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{1.709796in}{0.677161in}}%
\pgfpathlineto{\pgfqpoint{1.751257in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{1.789492in}{0.697153in}}%
\pgfpathlineto{\pgfqpoint{1.829831in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{1.871578in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{1.914150in}{0.591732in}}%
\pgfpathlineto{\pgfqpoint{1.957080in}{0.561884in}}%
\pgfpathlineto{\pgfqpoint{1.996560in}{0.617175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{0.248008in}{1.105852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248008in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.138056in}{0.317130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.193032in,y=1.189185in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \ }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273008in}{0.325463in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{0.325463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.025617in}{0.325463in}}{\pgfqpoint{1.025617in}{0.342130in}}%
\pgfpathlineto{\pgfqpoint{1.025617in}{0.724537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.025617in}{0.741204in}}{\pgfqpoint{1.008951in}{0.741204in}}%
\pgfpathlineto{\pgfqpoint{0.273008in}{0.741204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.256342in}{0.741204in}}{\pgfqpoint{0.256342in}{0.724537in}}%
\pgfpathlineto{\pgfqpoint{0.256342in}{0.342130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.256342in}{0.325463in}}{\pgfqpoint{0.273008in}{0.325463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{0.682871in}}%
\pgfpathlineto{\pgfqpoint{0.406342in}{0.682871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448008in,y=0.653704in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont pCMF (avg)\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{0.406342in}{0.582871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448008in,y=0.553704in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont pCMF (inc. maj.)\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{0.487037in}}%
\pgfpathlineto{\pgfqpoint{0.406342in}{0.487037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448008in,y=0.457871in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours, unbiased\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.281342in}{0.395833in}}%
\pgfpathlineto{\pgfqpoint{0.406342in}{0.395833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448008in,y=0.366667in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours + EM\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

